Amortized In-Context Bayesian Posterior Estimation

Bayesian inference provides a natural way of incorporating prior beliefs and assigning a probability measure to the space of hypotheses. Current solutions rely on iterative routines like Markov Chain Monte Carlo (MCMC) sampling and Variational Inference (VI), which need to be re-run whenever new observations are available. Amortization, through conditional estimation, is a viable strategy to alleviate such difficulties and has been the guiding principle behind simulation-based inference, neural processes and in-context methods using pre-trained models. In this work, we conduct a thorough comparative analysis of amortized in-context Bayesian posterior estimation methods from the lens of different optimization objectives and architectural choices. Such methods train an amortized estimator to perform posterior parameter inference by conditioning on a set of data examples passed as context to a sequence model such as a transformer. In contrast to language models, we leverage permutation invariant architectures as the true posterior is invariant to the ordering of context examples. Our empirical study includes generalization to out-of-distribution tasks, cases where the assumed underlying model is misspecified, and transfer from simulated to real problems. Subsequently, it highlights the superiority of the reverse KL estimator for predictive problems, especially when combined with the transformer architecture and normalizing flows.

==> (inline-0) <==
\begin{tabular}{lcr cc cccc}
        \toprule
         &  &  & \multicolumn{6}{c}{\textit{$L_2$ Loss} ($\downarrow$)} \\
        \cmidrule(lr){4-9}
        \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{2}{c}{\textbf{Gaussian}} & \multicolumn{4}{c}{\textbf{GMM}} \\
        \cmidrule(lr){4-5}\cmidrule(lr){6-9}
        & & & \textit{2D} & \textit{100D} & \textit{2D-2cl} & \textit{2D-5cl} & \textit{5D-2cl} & \textit{5D-5cl} \\
        \midrule
\multirow{4}{*}{Baseline} & - & Random & $5.839$\sstd{$0.015$} & $301.065$\sstd{$0.346$} & $1.887$\sstd{$0.031$} & $0.730$\sstd{$0.004$} & $5.001$\sstd{$0.037$} & $1.670$\sstd{$0.008$} \\
& - & Optimization & $1.989$\sstd{$0.000$} & $101.243$\sstd{$0.000$} & $0.169$\sstd{$0.000$} & $0.119$\sstd{$0.001$} & $0.425$\sstd{$0.000$} & $0.308$\sstd{$0.000$} \\
& - & Langevin & $2.013$\sstd{$0.004$} & $102.346$\sstd{$0.031$} & $0.173$\sstd{$0.001$} & $0.125$\sstd{$0.001$} & $0.448$\sstd{$0.009$} & $0.352$\sstd{$0.005$} \\
& - & HMC & $2.018$\sstd{$0.008$} & $102.413$\sstd{$0.028$} & $0.174$\sstd{$0.001$} & $0.135$\sstd{$0.001$} & $0.479$\sstd{$0.007$} & $0.449$\sstd{$0.002$} \\
\cmidrule{2-9}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$2.014$\sstd{$0.001$} & $102.641$\sstd{$0.011$} & $0.921$\sstd{$0.013$} & $0.522$\sstd{$0.001$} & $2.430$\sstd{$0.034$} & $1.235$\sstd{$0.011$} \\
& & DeepSets & \highlight{$2.012$\sstd{$0.002$}} & $103.215$\sstd{$0.054$} & $0.920$\sstd{$0.019$} & $0.522$\sstd{$0.001$} & $2.436$\sstd{$0.037$} & $1.238$\sstd{$0.009$} \\
& & Transformer & \highlight{$2.013$\sstd{$0.002$}} & $102.783$\sstd{$0.005$} & $0.931$\sstd{$0.017$} & $0.522$\sstd{$0.001$} & $2.498$\sstd{$0.026$} & $1.230$\sstd{$0.009$} \\
\cmidrule{3-9}

\multirow{3}{*}{Rev-KL} & & GRU &$2.012$\sstd{$0.001$} & $102.509$\sstd{$0.008$} & \highlight{$0.183$\sstd{$0.002$}} & $0.132$\sstd{$0.002$} & \highlight{$0.471$\sstd{$0.010$}} & $0.413$\sstd{$0.019$} \\
& & DeepSets & \highlight{$2.011$\sstd{$0.001$}} & $102.599$\sstd{$0.042$} & $0.186$\sstd{$0.001$} & $0.127$\sstd{$0.002$} & $0.495$\sstd{$0.018$} & $0.409$\sstd{$0.005$} \\
& & Transformer & \highlight{$2.013$\sstd{$0.002$}} & $102.540$\sstd{$0.025$} & \highlight{$0.185$\sstd{$0.004$}} & \highlight{$0.122$\sstd{$0.001$}} & $0.489$\sstd{$0.019$} & \highlight{$0.328$\sstd{$0.002$}} \\
\cmidrule{2-9}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$2.014$\sstd{$0.001$} & $102.656$\sstd{$0.019$} & \highlight{$0.186$\sstd{$0.006$}} & $0.242$\sstd{$0.005$} & $0.670$\sstd{$0.094$} & $0.563$\sstd{$0.018$} \\
& & DeepSets &$2.014$\sstd{$0.001$} & $103.340$\sstd{$0.029$} & \highlight{$0.185$\sstd{$0.006$}} & $0.237$\sstd{$0.008$} & $0.648$\sstd{$0.082$} & $0.583$\sstd{$0.028$} \\
& & Transformer &$2.016$\sstd{$0.002$} & $102.774$\sstd{$0.024$} & \highlight{$0.188$\sstd{$0.012$}} & $0.252$\sstd{$0.001$} & $0.621$\sstd{$0.070$} & $0.592$\sstd{$0.019$} \\
\cmidrule{3-9}

\multirow{3}{*}{Rev-KL} & & GRU &$2.013$\sstd{$0.001$} & \highlight{$102.490$\sstd{$0.012$}} & \highlight{$0.184$\sstd{$0.006$}} & $0.130$\sstd{$0.002$} & \highlight{$0.467$\sstd{$0.003$}} & $0.384$\sstd{$0.005$} \\
& & DeepSets & \highlight{$2.011$\sstd{$0.001$}} & $102.674$\sstd{$0.046$} & \highlight{$0.188$\sstd{$0.005$}} & $0.131$\sstd{$0.002$} & $0.519$\sstd{$0.008$} & $0.405$\sstd{$0.005$} \\
& & Transformer &$2.013$\sstd{$0.001$} & $102.525$\sstd{$0.050$} & \highlight{$0.187$\sstd{$0.004$}} & \highlight{$0.123$\sstd{$0.001$}} & \highlight{$0.468$\sstd{$0.007$}} & \highlight{$0.326$\sstd{$0.008$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cccc}
        \toprule
         &  &  & \multicolumn{2}{c}{\textit{$L_2$ Loss} ($\downarrow$)} & \multicolumn{2}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-9}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{2}{c}{\textbf{Linear Regression}} & \multicolumn{4}{c}{\textbf{Linear Classification}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-9}
         & & & \textit{2D} & \textit{100D} & \textit{2D-2cl} & \textit{2D-5cl} & \textit{100D-2cl} & \textit{100D-5cl} \\
         \midrule

\multirow{4}{*}{Baseline} & - & Random & $4.178$\sstd{$0.018$} & $202.601$\sstd{$0.321$} & $50.498$\sstd{$0.357$} & $19.891$\sstd{$0.028$} & $50.046$\sstd{$0.047$} & $20.054$\sstd{$0.053$} \\
& - & Optimization & $0.257$\sstd{$0.000$} & $25.083$\sstd{$0.006$} & $96.982$\sstd{$0.000$} & $93.449$\sstd{$0.002$} & $70.258$\sstd{$0.012$} & $41.338$\sstd{$0.012$} \\
& - & Langevin & $0.263$\sstd{$0.002$} & $23.340$\sstd{$0.689$} & $95.034$\sstd{$0.412$} & $88.277$\sstd{$0.290$} & $65.123$\sstd{$0.370$} & $32.544$\sstd{$0.422$} \\
& - & HMC & $0.263$\sstd{$0.001$} & $18.659$\sstd{$0.189$} & $92.659$\sstd{$0.344$} & $82.169$\sstd{$0.518$} & $62.145$\sstd{$0.245$} & $29.582$\sstd{$0.371$} \\
\cmidrule{2-9}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU & \highlight{$0.264$\sstd{$0.001$}} & $124.823$\sstd{$0.135$} & $81.170$\sstd{$0.389$} & $71.170$\sstd{$0.275$} & $59.740$\sstd{$0.102$} & $23.042$\sstd{$0.246$} \\
& & DeepSets &$0.264$\sstd{$0.000$} & $123.133$\sstd{$1.080$} & $81.281$\sstd{$0.278$} & $70.993$\sstd{$0.191$} & $50.047$\sstd{$0.051$} & $20.053$\sstd{$0.045$} \\
& & Transformer &$0.264$\sstd{$0.000$} & $45.856$\sstd{$1.331$} & $80.960$\sstd{$0.285$} & $71.484$\sstd{$0.437$} & $62.954$\sstd{$0.062$} & $26.789$\sstd{$0.110$} \\
\cmidrule{3-9}

\multirow{3}{*}{Rev-KL} & & GRU & \highlight{$0.263$\sstd{$0.000$}} & $60.215$\sstd{$0.866$} & $94.258$\sstd{$0.034$} & $87.339$\sstd{$0.023$} & $63.465$\sstd{$0.307$} & $28.270$\sstd{$0.462$} \\
& & DeepSets & \highlight{$0.263$\sstd{$0.000$}} & $62.837$\sstd{$0.617$} & $94.285$\sstd{$0.116$} & $87.342$\sstd{$0.021$} & $60.867$\sstd{$0.265$} & $21.339$\sstd{$0.085$} \\
& & Transformer & \highlight{$0.264$\sstd{$0.001$}} & \highlight{$28.735$\sstd{$0.252$}} & $94.302$\sstd{$0.054$} & $87.540$\sstd{$0.117$} & $68.185$\sstd{$0.007$} & \highlight{$32.950$\sstd{$0.284$}} \\
\cmidrule{2-9}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU & \highlight{$0.264$\sstd{$0.001$}} & $119.119$\sstd{$0.233$} & $96.305$\sstd{$0.008$} & $88.927$\sstd{$0.200$} & $59.920$\sstd{$0.221$} & $23.025$\sstd{$0.077$} \\
& & DeepSets & \highlight{$0.264$\sstd{$0.001$}} & $125.677$\sstd{$3.731$} & $96.191$\sstd{$0.021$} & $88.643$\sstd{$0.102$} & $50.061$\sstd{$0.021$} & $20.021$\sstd{$0.094$} \\
& & Transformer &$0.264$\sstd{$0.000$} & $43.272$\sstd{$2.700$} & \highlight{$96.344$\sstd{$0.059$}} & \highlight{$89.624$\sstd{$0.215$}} & $64.349$\sstd{$0.147$} & $26.952$\sstd{$0.203$} \\
\cmidrule{3-9}

\multirow{3}{*}{Rev-KL} & & GRU & \highlight{$0.263$\sstd{$0.000$}} & $61.295$\sstd{$1.008$} & $95.241$\sstd{$0.012$} & $88.429$\sstd{$0.024$} & $64.669$\sstd{$0.207$} & $28.409$\sstd{$1.167$} \\
& & DeepSets & \highlight{$0.263$\sstd{$0.001$}} & $76.412$\sstd{$2.038$} & $95.296$\sstd{$0.021$} & $88.464$\sstd{$0.061$} & $58.384$\sstd{$0.812$} & $21.569$\sstd{$0.117$} \\
& & Transformer & \highlight{$0.263$\sstd{$0.000$}} & \highlight{$29.358$\sstd{$1.569$}} & $95.339$\sstd{$0.063$} & $88.644$\sstd{$0.047$} & \highlight{$68.721$\sstd{$0.121$}} & \highlight{$33.107$\sstd{$0.333$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cccc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{$L_2$ Loss} ($\downarrow$)} \\
         \cmidrule(lr){4-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{4}{c}{\textbf{Nonlinear Regression} $|$ \textbf{ReLU}} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         & & & \textit{1D} & \textit{25D} & \textit{1D} & \textit{25D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $65.936$\sstd{$0.913$} & $831.595$\sstd{$8.696$} & $1029.407$\sstd{$11.542$} & $12067.691$\sstd{$183.598$} \\
& - & Optimization & $0.360$\sstd{$0.001$} & $103.967$\sstd{$0.110$} & $2.370$\sstd{$0.015$} & $1894.574$\sstd{$4.266$} \\
& - & Langevin & $0.308$\sstd{$0.000$} & $132.391$\sstd{$0.992$} & \textsc{N/A} & \textsc{N/A} \\
& - & HMC & $0.374$\sstd{$0.002$} & $98.061$\sstd{$0.730$} & $22.314$\sstd{$0.814$} & $3903.510$\sstd{$5.377$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$49.332$\sstd{$0.946$} & $671.639$\sstd{$10.494$} & $774.045$\sstd{$7.521$} & $9905.246$\sstd{$214.545$} \\
& & DeepSets &$49.864$\sstd{$0.979$} & $684.853$\sstd{$2.581$} & $768.921$\sstd{$8.278$} & $9946.090$\sstd{$109.933$} \\
& & Transformer &$49.678$\sstd{$0.940$} & $680.853$\sstd{$5.838$} & $747.221$\sstd{$12.189$} & $9982.609$\sstd{$85.596$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$0.426$\sstd{$0.004$} & $105.976$\sstd{$0.586$} & $1.066$\sstd{$0.069$} & $1796.512$\sstd{$5.805$} \\
& & DeepSets &$0.426$\sstd{$0.004$} & $125.853$\sstd{$0.791$} & $1.394$\sstd{$0.108$} & $1892.402$\sstd{$2.793$} \\
& & Transformer &$0.417$\sstd{$0.005$} & \highlight{$102.295$\sstd{$1.825$}} & $2.075$\sstd{$0.147$} & \highlight{$1811.440$\sstd{$115.435$}} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$15.781$\sstd{$0.210$} & $538.962$\sstd{$4.269$} & $614.925$\sstd{$15.494$} & $7564.076$\sstd{$67.160$} \\
& & DeepSets &$15.051$\sstd{$0.120$} & $548.535$\sstd{$3.288$} & $622.461$\sstd{$7.043$} & $7618.364$\sstd{$115.946$} \\
& & Transformer &$16.109$\sstd{$0.307$} & $539.338$\sstd{$4.336$} & $597.718$\sstd{$8.358$} & $7635.052$\sstd{$109.037$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$0.405$\sstd{$0.010$} & $106.001$\sstd{$0.420$} & \highlight{$0.988$\sstd{$0.045$}} & $1814.649$\sstd{$8.327$} \\
& & DeepSets &$0.395$\sstd{$0.004$} & $128.169$\sstd{$1.451$} & $1.215$\sstd{$0.028$} & $1886.698$\sstd{$7.294$} \\
& & Transformer & \highlight{$0.387$\sstd{$0.004$}} & \highlight{$102.610$\sstd{$0.863$}} & $2.549$\sstd{$0.058$} & \highlight{$1791.741$\sstd{$49.585$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cccc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{$L_2$ Loss} ($\downarrow$)} \\
         \cmidrule(lr){4-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{4}{c}{\textbf{Nonlinear Regression} $|$ \textbf{TanH}} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         & & & \textit{1D} & \textit{25D} & \textit{1D} & \textit{25D} \\
         \midrule

\multirow{4}{*}{Baseline} & - & Random & $31.448$\sstd{$0.186$} & $52.644$\sstd{$0.173$} & $52.735$\sstd{$1.122$} & $52.583$\sstd{$0.132$} \\
& - & Optimization & $0.366$\sstd{$0.001$} & $13.352$\sstd{$0.005$} & $0.651$\sstd{$0.002$} & $30.176$\sstd{$0.056$} \\
& - & Langevin & $0.296$\sstd{$0.003$} & $17.221$\sstd{$0.130$} & $0.363$\sstd{$0.003$} & $28.528$\sstd{$0.115$} \\
& - & HMC & $0.398$\sstd{$0.003$} & $12.607$\sstd{$0.192$} & $0.733$\sstd{$0.021$} & $23.571$\sstd{$0.346$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$31.391$\sstd{$0.161$} & $52.008$\sstd{$0.282$} & $52.725$\sstd{$1.149$} & $51.989$\sstd{$0.139$} \\
& & DeepSets &$31.421$\sstd{$0.074$} & $52.137$\sstd{$0.215$} & $52.850$\sstd{$1.192$} & $51.904$\sstd{$0.334$} \\
& & Transformer &$31.350$\sstd{$0.219$} & $52.945$\sstd{$0.430$} & $52.693$\sstd{$1.188$} & $52.364$\sstd{$0.164$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$0.415$\sstd{$0.003$} & $15.874$\sstd{$6.958$} & $0.951$\sstd{$0.047$} & $25.907$\sstd{$0.012$} \\
& & DeepSets &$0.405$\sstd{$0.004$} & $25.333$\sstd{$0.010$} & $0.912$\sstd{$0.013$} & $25.877$\sstd{$0.002$} \\
& & Transformer &$0.412$\sstd{$0.013$} & $11.784$\sstd{$0.949$} & $0.847$\sstd{$0.010$} & $20.405$\sstd{$3.874$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$12.415$\sstd{$0.800$} & $52.039$\sstd{$0.065$} & $52.695$\sstd{$0.611$} & $52.576$\sstd{$0.225$} \\
& & DeepSets &$31.790$\sstd{$0.163$} & $51.933$\sstd{$0.115$} & $52.903$\sstd{$0.625$} & $52.643$\sstd{$0.239$} \\
& & Transformer &$10.392$\sstd{$0.195$} & $52.470$\sstd{$0.364$} & $52.385$\sstd{$0.689$} & $52.646$\sstd{$0.622$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$0.386$\sstd{$0.005$} & $11.401$\sstd{$0.041$} & $0.736$\sstd{$0.009$} & \highlight{$25.892$\sstd{$0.010$}} \\
& & DeepSets & \highlight{$0.374$\sstd{$0.005$}} & $25.685$\sstd{$0.004$} & \highlight{$0.686$\sstd{$0.019$}} & \highlight{$25.885$\sstd{$0.007$}} \\
& & Transformer & \highlight{$0.376$\sstd{$0.002$}} & \highlight{$10.486$\sstd{$0.040$}} & $0.724$\sstd{$0.026$} & \highlight{$25.885$\sstd{$0.011$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{4}{c}{\textbf{Nonlinear Classification} $|$ \textbf{ReLU - 2 class}} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         & & & \textit{2D} & \textit{25D} & \textit{2D} & \textit{25D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $50.306$\sstd{$0.590$} & $50.008$\sstd{$0.326$} & $50.394$\sstd{$0.190$} & $49.846$\sstd{$0.635$} \\
& - & Optimization & $96.879$\sstd{$0.028$} & $77.896$\sstd{$0.023$} & $96.770$\sstd{$0.062$} & $82.073$\sstd{$0.200$} \\
& - & Langevin & $95.971$\sstd{$0.313$} & $73.165$\sstd{$0.282$} & $96.645$\sstd{$0.101$} & $76.541$\sstd{$0.139$} \\
& - & HMC & $91.763$\sstd{$0.163$} & $70.395$\sstd{$0.110$} & $91.797$\sstd{$0.048$} & $76.445$\sstd{$0.372$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$59.518$\sstd{$0.355$} & $56.858$\sstd{$0.319$} & $60.962$\sstd{$0.599$} & $60.063$\sstd{$0.695$} \\
& & DeepSets &$59.383$\sstd{$0.244$} & $56.806$\sstd{$0.204$} & $61.090$\sstd{$0.690$} & $59.933$\sstd{$0.599$} \\
& & Transformer &$59.588$\sstd{$0.389$} & $57.089$\sstd{$0.376$} & $61.151$\sstd{$0.560$} & $60.041$\sstd{$0.680$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$92.384$\sstd{$0.195$} & $72.455$\sstd{$0.032$} & $86.157$\sstd{$0.066$} & $69.966$\sstd{$0.333$} \\
& & DeepSets &$92.488$\sstd{$0.133$} & $59.806$\sstd{$0.315$} & $86.275$\sstd{$0.733$} & $69.550$\sstd{$0.371$} \\
& & Transformer &$92.627$\sstd{$0.377$} & \highlight{$75.178$\sstd{$0.142$}} & $86.351$\sstd{$0.217$} & $69.812$\sstd{$0.527$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$76.931$\sstd{$0.266$} & $58.338$\sstd{$0.026$} & $62.981$\sstd{$0.452$} & $63.199$\sstd{$0.202$} \\
& & DeepSets &$72.313$\sstd{$1.829$} & $58.113$\sstd{$0.126$} & $62.438$\sstd{$0.277$} & $62.884$\sstd{$0.201$} \\
& & Transformer &$77.296$\sstd{$0.201$} & $58.344$\sstd{$0.148$} & $63.753$\sstd{$0.155$} & $63.590$\sstd{$0.390$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$93.392$\sstd{$0.073$} & $72.002$\sstd{$0.506$} & $85.712$\sstd{$0.665$} & \highlight{$71.419$\sstd{$0.200$}} \\
& & DeepSets &$93.312$\sstd{$0.197$} & $60.943$\sstd{$0.184$} & $85.960$\sstd{$0.896$} & $71.288$\sstd{$0.211$} \\
& & Transformer & \highlight{$93.578$\sstd{$0.093$}} & $74.956$\sstd{$0.546$} & \highlight{$87.138$\sstd{$0.438$}} & \highlight{$71.525$\sstd{$0.159$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{4}{c}{\textbf{Nonlinear Classification} $|$ \textbf{ReLU - 5 class}} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         & & & \textit{2D} & \textit{25D} & \textit{2D} & \textit{25D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $19.952$\sstd{$0.119$} & $20.026$\sstd{$0.062$} & $19.832$\sstd{$0.202$} & $19.985$\sstd{$0.091$} \\
& - & Optimization & $94.369$\sstd{$0.022$} & $60.589$\sstd{$0.064$} & $93.664$\sstd{$0.025$} & $60.824$\sstd{$0.023$} \\
& - & Langevin & $91.286$\sstd{$0.149$} & $50.845$\sstd{$0.366$} & $92.449$\sstd{$0.068$} & $52.216$\sstd{$0.170$} \\
& - & HMC & $81.387$\sstd{$0.742$} & $47.408$\sstd{$0.548$} & $81.098$\sstd{$0.246$} & $52.854$\sstd{$0.190$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU  &$32.597$\sstd{$0.169$} & $29.932$\sstd{$0.142$} & $31.061$\sstd{$0.089$} & $30.187$\sstd{$0.070$} \\
& & DeepSets &$32.481$\sstd{$0.090$} & $29.909$\sstd{$0.218$} & $30.923$\sstd{$0.205$} & $19.983$\sstd{$0.089$} \\
& & Transformer &$32.977$\sstd{$0.114$} & $30.064$\sstd{$0.134$} & $31.478$\sstd{$0.079$} & $30.307$\sstd{$0.121$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU  &$83.460$\sstd{$0.269$} & $36.688$\sstd{$0.189$} & $71.710$\sstd{$0.375$} & $28.234$\sstd{$0.148$} \\
& & DeepSets &$83.734$\sstd{$0.313$} & $34.078$\sstd{$0.066$} & $67.519$\sstd{$1.735$} & $47.585$\sstd{$0.143$} \\
& & Transformer &$84.645$\sstd{$0.515$} & $36.850$\sstd{$0.138$} & $74.390$\sstd{$0.280$} & $27.808$\sstd{$0.232$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU  &$43.850$\sstd{$0.412$} & $31.926$\sstd{$0.096$} & $33.771$\sstd{$0.400$} & $31.871$\sstd{$0.228$} \\
& & DeepSets &$43.620$\sstd{$0.250$} & $31.829$\sstd{$0.126$} & $32.919$\sstd{$0.126$} & $19.950$\sstd{$0.192$} \\
& & Transformer &$44.057$\sstd{$0.122$} & $31.789$\sstd{$0.094$} & $34.079$\sstd{$0.224$} & $32.392$\sstd{$0.212$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU  &$84.459$\sstd{$0.194$} & $37.343$\sstd{$0.134$} & $64.309$\sstd{$0.273$} & \highlight{$48.459$\sstd{$0.542$}} \\
& & DeepSets &$84.775$\sstd{$0.129$} & $34.917$\sstd{$0.069$} & $67.937$\sstd{$4.341$} & $48.563$\sstd{$0.199$} \\
& & Transformer & \highlight{$85.857$\sstd{$0.096$}} & \highlight{$46.968$\sstd{$0.094$}} & \highlight{$75.005$\sstd{$0.605$}} & \highlight{$48.889$\sstd{$0.380$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{4}{c}{\textbf{Nonlinear Classification} $|$ \textbf{TanH - 2 class}} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         & & & \textit{2D} & \textit{25D} & \textit{2D} & \textit{25D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $50.147$\sstd{$0.603$} & $49.963$\sstd{$0.083$} & $49.942$\sstd{$0.452$} & $49.978$\sstd{$0.113$} \\
& - & Optimization & $96.552$\sstd{$0.005$} & $75.228$\sstd{$0.029$} & $94.130$\sstd{$0.018$} & $69.052$\sstd{$0.029$} \\
& - & Langevin & $94.778$\sstd{$0.210$} & $68.787$\sstd{$0.258$} & $92.417$\sstd{$0.149$} & $62.722$\sstd{$0.180$} \\
& - & HMC & $91.674$\sstd{$0.200$} & $67.415$\sstd{$0.667$} & $88.218$\sstd{$0.202$} & $62.323$\sstd{$0.262$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$50.151$\sstd{$0.616$} & $49.959$\sstd{$0.087$} & $49.942$\sstd{$0.448$} & $49.987$\sstd{$0.112$} \\
& & DeepSets &$50.147$\sstd{$0.601$} & $49.961$\sstd{$0.083$} & $49.939$\sstd{$0.451$} & $49.977$\sstd{$0.110$} \\
& & Transformer &$50.146$\sstd{$0.622$} & $49.959$\sstd{$0.082$} & $49.948$\sstd{$0.448$} & $49.970$\sstd{$0.104$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$89.813$\sstd{$0.181$} & $49.969$\sstd{$0.085$} & $49.956$\sstd{$0.442$} & $49.974$\sstd{$0.088$} \\
& & DeepSets &$89.558$\sstd{$0.264$} & $49.970$\sstd{$0.100$} & $49.961$\sstd{$0.436$} & $49.986$\sstd{$0.094$} \\
& & Transformer &$89.879$\sstd{$0.387$} & $49.978$\sstd{$0.075$} & $79.102$\sstd{$0.155$} & $49.987$\sstd{$0.089$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$50.066$\sstd{$0.488$} & $49.835$\sstd{$0.240$} & $49.836$\sstd{$0.328$} & $49.911$\sstd{$0.206$} \\
& & DeepSets &$50.078$\sstd{$0.468$} & $49.848$\sstd{$0.242$} & $49.834$\sstd{$0.333$} & $49.910$\sstd{$0.205$} \\
& & Transformer &$50.067$\sstd{$0.483$} & $49.827$\sstd{$0.235$} & $49.813$\sstd{$0.331$} & $49.905$\sstd{$0.210$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU & \highlight{$90.396$\sstd{$0.126$}} & $49.910$\sstd{$0.169$} & $50.018$\sstd{$0.171$} & $50.001$\sstd{$0.076$} \\
& & DeepSets & $90.247$\sstd{$0.067$} & $49.901$\sstd{$0.124$} & $50.132$\sstd{$0.162$} & $49.942$\sstd{$0.110$} \\
& & Transformer & \highlight{$90.416$\sstd{$0.311$}} & $49.904$\sstd{$0.133$} & $81.729$\sstd{$0.070$} & $49.945$\sstd{$0.203$} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{4}{c}{\textbf{Nonlinear Classification} $|$ \textbf{TanH - 5 class}} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         & & & \textit{2D} & \textit{25D} & \textit{2D} & \textit{25D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $19.745$\sstd{$0.269$} & $20.037$\sstd{$0.075$} & $20.214$\sstd{$0.043$} & $19.864$\sstd{$0.089$} \\
& - & Optimization & $92.919$\sstd{$0.011$} & $49.972$\sstd{$0.070$} & $88.156$\sstd{$0.014$} & $39.410$\sstd{$0.043$} \\
& - & Langevin & $88.635$\sstd{$0.374$} & $39.758$\sstd{$0.212$} & $84.050$\sstd{$0.138$} & $31.472$\sstd{$0.010$} \\
& - & HMC & $81.057$\sstd{$0.277$} & $35.378$\sstd{$0.130$} & $75.305$\sstd{$0.134$} & $29.730$\sstd{$0.670$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$19.960$\sstd{$0.271$} & $20.235$\sstd{$0.083$} & $20.452$\sstd{$0.059$} & $20.028$\sstd{$0.077$} \\
& & DeepSets &$19.807$\sstd{$0.209$} & $20.040$\sstd{$0.072$} & $20.210$\sstd{$0.043$} & $19.861$\sstd{$0.094$} \\
& & Transformer &$19.977$\sstd{$0.273$} & $20.241$\sstd{$0.068$} & $20.453$\sstd{$0.062$} & $20.029$\sstd{$0.082$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$77.711$\sstd{$0.014$} & $20.026$\sstd{$0.079$} & $20.213$\sstd{$0.043$} & $19.877$\sstd{$0.092$} \\
& & DeepSets &$76.414$\sstd{$0.378$} & $20.038$\sstd{$0.060$} & $20.216$\sstd{$0.027$} & $19.887$\sstd{$0.089$} \\
& & Transformer &$79.163$\sstd{$0.183$} & $20.026$\sstd{$0.093$} & $51.408$\sstd{$0.484$} & $19.872$\sstd{$0.083$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$32.900$\sstd{$0.115$} & $20.209$\sstd{$0.048$} & $20.105$\sstd{$0.385$} & $20.040$\sstd{$0.037$} \\
& & DeepSets &$20.137$\sstd{$0.070$} & $20.000$\sstd{$0.048$} & $19.887$\sstd{$0.392$} & $19.895$\sstd{$0.025$} \\
& & Transformer &$30.135$\sstd{$2.459$} & $20.224$\sstd{$0.048$} & $20.104$\sstd{$0.399$} & $20.030$\sstd{$0.039$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$79.329$\sstd{$0.320$} & $20.074$\sstd{$0.033$} & $19.904$\sstd{$0.180$} & $19.864$\sstd{$0.079$} \\
& & DeepSets &$20.071$\sstd{$0.302$} & $19.999$\sstd{$0.045$} & $19.872$\sstd{$0.259$} & $19.906$\sstd{$0.051$} \\
& & Transformer & \highlight{$80.064$\sstd{$0.159$}} & $20.002$\sstd{$0.032$} & $19.777$\sstd{$0.210$} & $19.911$\sstd{$0.082$} \\
\bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lcr cc cccc}
        \toprule
         &  &  & \multicolumn{6}{c}{\textit{$L_2$ Loss} ($\downarrow$)} \\
        \cmidrule(lr){4-9}
        \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{2}{c}{\textbf{Gaussian}} & \multicolumn{4}{c}{\textbf{GMM}} \\
        \cmidrule(lr){4-5}\cmidrule(lr){6-9}
         & & & \textit{2D} & \textit{100D} & \textit{2D-2cl} & \textit{2D-5cl} & \textit{5D-2cl} & \textit{5D-5cl} \\
        \midrule
\multirow{4}{*}{Baseline} & - & Random & $6.297$\sstd{$0.017$} & $298.238$\sstd{$0.228$} & $2.078$\sstd{$0.134$} & $0.626$\sstd{$0.037$} & $4.659$\sstd{$0.034$} & $1.632$\sstd{$0.004$} \\
& - & Optimization & $2.020$\sstd{$0.000$} & $100.885$\sstd{$0.000$} & $0.175$\sstd{$0.002$} & $0.121$\sstd{$0.002$} & $0.427$\sstd{$0.000$} & $0.323$\sstd{$0.002$} \\
& - & Langevin & $2.036$\sstd{$0.004$} & $101.917$\sstd{$0.042$} & $0.178$\sstd{$0.002$} & $0.123$\sstd{$0.002$} & $0.440$\sstd{$0.002$} & $0.340$\sstd{$0.006$} \\
& - & HMC & $2.044$\sstd{$0.008$} & $102.015$\sstd{$0.009$} & $0.189$\sstd{$0.013$} & $0.132$\sstd{$0.004$} & $0.462$\sstd{$0.013$} & $0.423$\sstd{$0.009$} \\
\cmidrule{2-9}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$2.300$\sstd{$0.105$} & $133.224$\sstd{$0.579$} & $1.119$\sstd{$0.150$} & $0.473$\sstd{$0.012$} & $2.360$\sstd{$0.017$} & $1.208$\sstd{$0.002$} \\
& & DeepSets &$2.216$\sstd{$0.017$} & $129.695$\sstd{$0.737$} & $1.113$\sstd{$0.150$} & $0.477$\sstd{$0.013$} & $2.352$\sstd{$0.018$} & $1.210$\sstd{$0.003$} \\
& & Transformer &$2.352$\sstd{$0.013$} & $108.977$\sstd{$0.100$} & $1.134$\sstd{$0.153$} & $0.476$\sstd{$0.013$} & $2.399$\sstd{$0.019$} & $1.208$\sstd{$0.004$} \\
\cmidrule{3-9}

\multirow{3}{*}{Rev-KL} & & GRU & \highlight{$2.047$\sstd{$0.002$}} & $105.141$\sstd{$0.102$} & \highlight{$0.187$\sstd{$0.005$}} & $0.147$\sstd{$0.006$} & \highlight{$0.462$\sstd{$0.011$}} & $0.398$\sstd{$0.019$} \\
& & DeepSets & \highlight{$2.049$\sstd{$0.003$}} & $105.062$\sstd{$0.212$} & $0.194$\sstd{$0.004$} & $0.145$\sstd{$0.003$} & \highlight{$0.481$\sstd{$0.021$}} & $0.387$\sstd{$0.002$} \\
& & Transformer &$2.057$\sstd{$0.004$} & \highlight{$104.709$\sstd{$0.122$}} & $0.195$\sstd{$0.004$} & \highlight{$0.140$\sstd{$0.003$}} & $0.468$\sstd{$0.006$} & \highlight{$0.335$\sstd{$0.016$}} \\
\cmidrule{2-9}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU  &$2.358$\sstd{$0.005$} & $125.835$\sstd{$1.983$} & $0.287$\sstd{$0.032$} & $0.212$\sstd{$0.002$} & $0.596$\sstd{$0.068$} & $0.513$\sstd{$0.015$} \\
& & DeepSets &$2.053$\sstd{$0.003$} & $133.229$\sstd{$1.933$} & $0.271$\sstd{$0.050$} & $0.202$\sstd{$0.006$} & $0.584$\sstd{$0.030$} & $0.517$\sstd{$0.016$} \\
& & Transformer &$2.060$\sstd{$0.005$} & $108.484$\sstd{$0.164$} & $0.344$\sstd{$0.054$} & $0.221$\sstd{$0.006$} & $0.591$\sstd{$0.080$} & $0.533$\sstd{$0.010$} \\
\cmidrule{3-9}

\multirow{3}{*}{Rev-KL} & & GRU  &$2.050$\sstd{$0.004$} & $105.187$\sstd{$0.030$} & $0.199$\sstd{$0.014$} & $0.142$\sstd{$0.004$} & $0.466$\sstd{$0.007$} & $0.373$\sstd{$0.004$} \\
& & DeepSets &$2.054$\sstd{$0.003$} & $105.095$\sstd{$0.064$} & $0.202$\sstd{$0.007$} & $0.146$\sstd{$0.003$} & $0.494$\sstd{$0.013$} & $0.379$\sstd{$0.003$} \\
& & Transformer & \highlight{$2.049$\sstd{$0.003$}} & $104.914$\sstd{$0.113$} & $0.193$\sstd{$0.004$} & \highlight{$0.138$\sstd{$0.002$}} & \highlight{$0.460$\sstd{$0.003$}} & \highlight{$0.327$\sstd{$0.006$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cccc}
        \toprule
         &  &  & \multicolumn{2}{c}{\textit{$L_2$ Loss} ($\downarrow$)} & \multicolumn{2}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-9}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \multicolumn{2}{c}{\textbf{Linear Regression}} & \multicolumn{4}{c}{\textbf{Linear Classification}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-9}
         & & & \textit{2D} & \textit{100D} & \textit{2D-2cl} & \textit{2D-5cl} & \textit{100D-2cl} & \textit{100D-5cl} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $4.272$\sstd{$0.068$} & $200.836$\sstd{$0.609$} & $50.125$\sstd{$0.264$} & $20.078$\sstd{$0.065$} & $50.005$\sstd{$0.061$} & $20.033$\sstd{$0.082$} \\
& - & Optimization & $0.258$\sstd{$0.000$} & $20.127$\sstd{$0.003$} & $97.301$\sstd{$0.000$} & $91.752$\sstd{$0.000$} & $71.231$\sstd{$0.010$} & $42.345$\sstd{$0.001$} \\
& - & Langevin & $0.263$\sstd{$0.002$} & $21.781$\sstd{$0.953$} & $95.441$\sstd{$0.209$} & $86.445$\sstd{$0.496$} & $65.469$\sstd{$0.513$} & $32.668$\sstd{$0.145$} \\
& - & HMC & $0.263$\sstd{$0.000$} & $17.774$\sstd{$0.120$} & $92.961$\sstd{$0.228$} & $78.793$\sstd{$0.314$} & $62.602$\sstd{$0.171$} & $30.055$\sstd{$0.506$} \\
\cmidrule{2-9}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU & \highlight{$0.271$\sstd{$0.004$}} & $139.396$\sstd{$1.012$} & $79.467$\sstd{$0.711$} & $65.124$\sstd{$0.861$} & $57.872$\sstd{$0.157$} & $22.677$\sstd{$0.081$} \\
& & DeepSets & \highlight{$0.269$\sstd{$0.001$}} & $149.784$\sstd{$0.766$} & $80.323$\sstd{$0.429$} & $20.078$\sstd{$0.059$} & $50.767$\sstd{$0.058$} & $20.035$\sstd{$0.081$} \\
& & Transformer &$0.279$\sstd{$0.001$} & $64.282$\sstd{$3.711$} & $79.901$\sstd{$0.271$} & $60.984$\sstd{$1.590$} & $62.382$\sstd{$0.029$} & $26.997$\sstd{$0.098$} \\
\cmidrule{3-9}

\multirow{3}{*}{Rev-KL} & & GRU &$0.291$\sstd{$0.013$} & $62.624$\sstd{$0.123$} & $93.367$\sstd{$0.289$} & $82.020$\sstd{$0.127$} & $63.411$\sstd{$0.248$} & $28.655$\sstd{$0.149$} \\
& & DeepSets &$0.279$\sstd{$0.004$} & $64.064$\sstd{$0.221$} & $93.977$\sstd{$0.093$} & $83.832$\sstd{$0.106$} & $61.305$\sstd{$0.114$} & $27.877$\sstd{$0.265$} \\
& & Transformer & \highlight{$0.271$\sstd{$0.007$}} & \highlight{$31.984$\sstd{$0.482$}} & $94.336$\sstd{$0.210$} & $82.976$\sstd{$0.074$} & $67.676$\sstd{$0.078$} & \highlight{$33.125$\sstd{$0.051$}} \\
\cmidrule{2-9}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$0.273$\sstd{$0.001$} & $138.284$\sstd{$1.030$} & $92.078$\sstd{$0.190$} & $75.151$\sstd{$0.274$} & $57.982$\sstd{$0.138$} & $22.430$\sstd{$0.208$} \\
& & DeepSets & \highlight{$0.270$\sstd{$0.002$}} & $153.207$\sstd{$0.814$} & $85.950$\sstd{$6.332$} & $20.059$\sstd{$0.233$} & $50.494$\sstd{$0.055$} & $19.976$\sstd{$0.095$} \\
& & Transformer &$0.276$\sstd{$0.004$} & $63.102$\sstd{$1.963$} & $94.494$\sstd{$0.368$} & $74.876$\sstd{$0.857$} & $63.559$\sstd{$0.072$} & $27.098$\sstd{$0.147$} \\
\cmidrule{3-9}

\multirow{3}{*}{Rev-KL} & & GRU & \highlight{$0.276$\sstd{$0.008$}} & $71.260$\sstd{$1.265$} & $94.292$\sstd{$0.175$} & $83.622$\sstd{$0.057$} & $63.391$\sstd{$0.133$} & $27.340$\sstd{$0.243$} \\
& & DeepSets &$0.274$\sstd{$0.003$} & $76.772$\sstd{$1.836$} & $94.570$\sstd{$0.178$} & \highlight{$85.059$\sstd{$0.127$}} & $59.116$\sstd{$0.491$} & $22.810$\sstd{$0.245$} \\
& & Transformer & \highlight{$0.279$\sstd{$0.013$}} & $33.056$\sstd{$0.321$} & \highlight{$94.793$\sstd{$0.135$}} & $84.929$\sstd{$0.027$} & \highlight{$68.124$\sstd{$0.214$}} & \highlight{$33.251$\sstd{$0.130$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cccc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{$L_2$ Loss} ($\downarrow$)} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \textit{1D} & \textit{50D} & \textit{1D} & \textit{50D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $73.006$\sstd{$0.171$} & $1704.335$\sstd{$9.330$} & $998.890$\sstd{$16.317$} & $27799.887$\sstd{$165.653$} \\
& - & Optimization & $0.359$\sstd{$0.002$} & $309.162$\sstd{$0.204$} & $3.078$\sstd{$0.057$} & $4894.141$\sstd{$4.290$} \\
& - & Langevin & $0.308$\sstd{$0.002$} & \textsc{N/A} & \textsc{N/A} & \textsc{N/A} \\
& - & HMC & $0.381$\sstd{$0.005$} & $303.857$\sstd{$2.487$} & $7.999$\sstd{$0.595$} & $12905.846$\sstd{$9.903$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$51.448$\sstd{$0.029$} & $1346.462$\sstd{$6.833$} & $754.388$\sstd{$32.650$} & $21121.735$\sstd{$112.458$} \\
& & DeepSets &$51.901$\sstd{$1.542$} & $1357.462$\sstd{$5.348$} & $767.781$\sstd{$18.262$} & $21110.264$\sstd{$72.613$} \\
& & Transformer &$50.813$\sstd{$0.532$} & $1319.868$\sstd{$12.165$} & $753.177$\sstd{$23.023$} & $21037.666$\sstd{$116.929$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$2.308$\sstd{$0.126$} & $316.344$\sstd{$6.189$} & $23.520$\sstd{$3.816$} & \highlight{$4673.633$\sstd{$98.443$}} \\
& & DeepSets &$0.977$\sstd{$0.118$} & $451.942$\sstd{$2.785$} & $8.034$\sstd{$0.375$} & $6127.317$\sstd{$190.224$} \\
& & Transformer & \highlight{$0.815$\sstd{$0.024$}} & $278.282$\sstd{$1.073$} & $8.300$\sstd{$1.673$} & \highlight{$4744.375$\sstd{$24.609$}} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$38.407$\sstd{$0.364$} & $1097.410$\sstd{$9.498$} & $664.409$\sstd{$9.590$} & $18372.905$\sstd{$62.019$} \\
& & DeepSets &$43.305$\sstd{$2.063$} & $1119.990$\sstd{$5.461$} & $745.412$\sstd{$27.599$} & $20719.466$\sstd{$627.997$} \\
& & Transformer &$39.701$\sstd{$0.519$} & $1073.256$\sstd{$1.504$} & $619.631$\sstd{$22.299$} & $16700.463$\sstd{$350.596$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$2.305$\sstd{$0.406$} & $302.918$\sstd{$5.644$} & $13.729$\sstd{$1.445$} & $4832.392$\sstd{$50.014$} \\
& & DeepSets & \highlight{$0.827$\sstd{$0.024$}} & $454.141$\sstd{$10.203$} & \highlight{$5.889$\sstd{$0.135$}} & $7589.795$\sstd{$373.293$} \\
& & Transformer &$0.985$\sstd{$0.075$} & \highlight{$274.021$\sstd{$1.333$}} & $6.364$\sstd{$0.201$} & $4801.964$\sstd{$59.175$} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cccc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{$L_2$ Loss} ($\downarrow$)} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \textit{1D} & \textit{50D} & \textit{1D} & \textit{50D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $33.972$\sstd{$0.273$} & $56.891$\sstd{$0.213$} & $50.843$\sstd{$0.270$} & $55.383$\sstd{$0.124$} \\
& - & Optimization & $0.330$\sstd{$0.000$} & $23.257$\sstd{$0.029$} & $0.672$\sstd{$0.007$} & $34.900$\sstd{$0.120$} \\
& - & Langevin & $0.296$\sstd{$0.003$} & $26.292$\sstd{$0.266$} & $0.356$\sstd{$0.006$} & $36.598$\sstd{$0.354$} \\
& - & HMC & $0.404$\sstd{$0.005$} & $19.937$\sstd{$0.259$} & $0.654$\sstd{$0.014$} & $32.884$\sstd{$0.448$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$34.235$\sstd{$0.240$} & $56.947$\sstd{$0.339$} & $50.493$\sstd{$0.676$} & $55.633$\sstd{$0.396$} \\
& & DeepSets &$33.979$\sstd{$0.273$} & $56.900$\sstd{$0.213$} & $50.844$\sstd{$0.284$} & $55.390$\sstd{$0.132$} \\
& & Transformer &$33.998$\sstd{$0.499$} & $56.365$\sstd{$0.129$} & $49.940$\sstd{$0.317$} & $55.708$\sstd{$0.149$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$0.813$\sstd{$0.036$} & $18.042$\sstd{$0.084$} & $17.506$\sstd{$10.364$} & $26.729$\sstd{$2.167$} \\
& & DeepSets & \highlight{$0.604$\sstd{$0.015$}} & $22.582$\sstd{$2.064$} & $24.819$\sstd{$0.009$} & $28.247$\sstd{$0.006$} \\
& & Transformer &$0.896$\sstd{$0.097$} & $16.726$\sstd{$0.724$} & \highlight{$2.249$\sstd{$0.651$}} & $24.442$\sstd{$0.643$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$34.989$\sstd{$0.475$} & $56.847$\sstd{$0.289$} & $49.915$\sstd{$0.980$} & $55.505$\sstd{$0.479$} \\
& & DeepSets &$34.857$\sstd{$0.278$} & $56.736$\sstd{$0.395$} & $49.594$\sstd{$0.622$} & $55.862$\sstd{$0.498$} \\
& & Transformer &$34.878$\sstd{$0.829$} & $55.751$\sstd{$0.409$} & $49.309$\sstd{$0.651$} & $55.475$\sstd{$0.090$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$0.969$\sstd{$0.038$} & $17.454$\sstd{$0.041$} & $24.796$\sstd{$0.028$} & $28.258$\sstd{$0.008$} \\
& & DeepSets &$0.729$\sstd{$0.013$} & $22.888$\sstd{$2.610$} & $24.794$\sstd{$0.021$} & $28.253$\sstd{$0.003$} \\
& & Transformer & \highlight{$0.624$\sstd{$0.051$}} & \highlight{$15.971$\sstd{$0.075$}} & $3.095$\sstd{$0.010$} & \highlight{$23.740$\sstd{$0.343$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \textit{2D} & \textit{50D} & \textit{2D} & \textit{50D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $49.951$\sstd{$0.287$} & $49.904$\sstd{$0.281$} & $50.040$\sstd{$0.467$} & $50.044$\sstd{$0.239$} \\
& - & Optimization & $96.762$\sstd{$0.034$} & $76.139$\sstd{$0.033$} & $96.810$\sstd{$0.009$} & $78.225$\sstd{$0.129$} \\
& - & Langevin & $96.077$\sstd{$0.027$} & $70.142$\sstd{$0.229$} & $96.564$\sstd{$0.113$} & $71.328$\sstd{$0.410$} \\
& - & HMC & $91.734$\sstd{$0.152$} & $67.986$\sstd{$0.372$} & $91.336$\sstd{$0.591$} & $71.825$\sstd{$0.507$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$59.551$\sstd{$0.199$} & $58.637$\sstd{$0.250$} & $60.247$\sstd{$0.645$} & $58.862$\sstd{$0.065$} \\
& & DeepSets &$49.946$\sstd{$0.285$} & $49.910$\sstd{$0.282$} & $50.032$\sstd{$0.466$} & $50.040$\sstd{$0.242$} \\
& & Transformer &$59.887$\sstd{$0.235$} & $58.826$\sstd{$0.237$} & $60.552$\sstd{$0.398$} & $58.953$\sstd{$0.110$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU  &$88.822$\sstd{$0.471$} & $68.368$\sstd{$0.342$} & $81.884$\sstd{$1.450$} & $67.264$\sstd{$0.138$} \\
& & DeepSets & \highlight{$91.019$\sstd{$0.454$}} & $61.732$\sstd{$0.111$} & $82.396$\sstd{$0.471$} & $67.320$\sstd{$0.143$} \\
& & Transformer &$89.988$\sstd{$0.197$} & \highlight{$73.744$\sstd{$0.319$}} & \highlight{$83.399$\sstd{$0.841$}} & $67.167$\sstd{$0.028$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU  &$61.179$\sstd{$0.833$} & $60.225$\sstd{$0.115$} & $60.400$\sstd{$1.019$} & $59.027$\sstd{$0.212$} \\
& & DeepSets &$49.568$\sstd{$0.230$} & $50.130$\sstd{$0.101$} & $50.356$\sstd{$0.773$} & $49.806$\sstd{$0.331$} \\
& & Transformer &$60.886$\sstd{$0.252$} & $60.253$\sstd{$0.082$} & $61.694$\sstd{$0.314$} & $60.426$\sstd{$0.203$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$90.363$\sstd{$0.709$} & $66.197$\sstd{$0.118$} & \highlight{$83.443$\sstd{$0.619$}} & \highlight{$69.053$\sstd{$0.256$}} \\
& & DeepSets &$89.150$\sstd{$0.338$} & $62.939$\sstd{$0.112$} & $79.889$\sstd{$0.567$} & \highlight{$69.015$\sstd{$0.147$}} \\
& & Transformer & \highlight{$91.065$\sstd{$0.156$}} & $72.581$\sstd{$0.117$} & \highlight{$83.533$\sstd{$0.677$}} & \highlight{$68.933$\sstd{$0.120$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \textit{2D} & \textit{50D} & \textit{2D} & \textit{50D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $19.847$\sstd{$0.352$} & $20.052$\sstd{$0.066$} & $19.874$\sstd{$0.222$} & $20.028$\sstd{$0.106$} \\
& - & Optimization & $94.607$\sstd{$0.011$} & $56.091$\sstd{$0.158$} & $93.873$\sstd{$0.028$} & $60.253$\sstd{$0.053$} \\
& - & Langevin & $90.815$\sstd{$0.341$} & $46.072$\sstd{$0.225$} & $91.849$\sstd{$0.088$} & $49.808$\sstd{$0.337$} \\
& - & HMC & $81.145$\sstd{$0.303$} & $44.561$\sstd{$0.309$} & $79.559$\sstd{$0.483$} & $50.967$\sstd{$0.436$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$30.960$\sstd{$0.638$} & $32.164$\sstd{$0.151$} & $31.017$\sstd{$0.397$} & $32.224$\sstd{$0.108$} \\
& & DeepSets &$19.846$\sstd{$0.348$} & $20.053$\sstd{$0.063$} & $19.871$\sstd{$0.226$} & $20.032$\sstd{$0.104$} \\
& & Transformer &$30.652$\sstd{$0.401$} & $32.208$\sstd{$0.178$} & $31.148$\sstd{$0.429$} & $32.342$\sstd{$0.217$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$72.874$\sstd{$0.113$} & $37.987$\sstd{$0.119$} & $56.999$\sstd{$0.599$} & $29.971$\sstd{$0.248$} \\
& & DeepSets &$69.456$\sstd{$0.370$} & $36.712$\sstd{$0.249$} & $55.193$\sstd{$0.538$} & $36.417$\sstd{$9.779$} \\
& & Transformer &$73.531$\sstd{$0.391$} & \highlight{$44.702$\sstd{$0.165$}} & $57.724$\sstd{$0.332$} & $30.175$\sstd{$0.177$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$33.232$\sstd{$0.607$} & $33.704$\sstd{$0.026$} & $31.937$\sstd{$0.483$} & $32.370$\sstd{$0.284$} \\
& & DeepSets &$19.898$\sstd{$0.156$} & $19.950$\sstd{$0.256$} & $20.062$\sstd{$0.347$} & $20.064$\sstd{$0.207$} \\
& & Transformer &$32.916$\sstd{$0.194$} & $33.766$\sstd{$0.137$} & $32.374$\sstd{$0.301$} & $33.846$\sstd{$0.486$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU & \highlight{$77.997$\sstd{$0.663$}} & $38.715$\sstd{$0.153$} & \highlight{$61.947$\sstd{$0.294$}} & \highlight{$51.962$\sstd{$0.812$}} \\
& & DeepSets &$68.957$\sstd{$0.551$} & $37.123$\sstd{$0.108$} & $51.145$\sstd{$14.201$} & $42.707$\sstd{$12.882$} \\
& & Transformer & \highlight{$77.867$\sstd{$2.241$}} & \highlight{$44.156$\sstd{$0.485$}} & $57.410$\sstd{$0.088$} & \highlight{$52.077$\sstd{$0.077$}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \textit{2D} & \textit{50D} & \textit{2D} & \textit{50D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $50.278$\sstd{$0.337$} & $50.028$\sstd{$0.064$} & $50.188$\sstd{$0.479$} & $49.982$\sstd{$0.084$} \\
& - & Optimization & $96.943$\sstd{$0.012$} & $68.086$\sstd{$0.016$} & $94.444$\sstd{$0.024$} & $63.950$\sstd{$0.022$} \\
& - & Langevin & $95.143$\sstd{$0.094$} & $61.694$\sstd{$0.340$} & $92.719$\sstd{$0.016$} & $57.447$\sstd{$0.437$} \\
& - & HMC & $92.489$\sstd{$0.338$} & $59.963$\sstd{$0.202$} & $87.548$\sstd{$0.094$} & $56.319$\sstd{$0.882$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$50.274$\sstd{$0.337$} & $50.023$\sstd{$0.060$} & $50.187$\sstd{$0.477$} & $49.992$\sstd{$0.072$} \\
& & DeepSets &$50.271$\sstd{$0.334$} & $50.024$\sstd{$0.061$} & $50.188$\sstd{$0.472$} & $49.984$\sstd{$0.077$} \\
& & Transformer &$50.273$\sstd{$0.336$} & $50.031$\sstd{$0.066$} & $50.191$\sstd{$0.471$} & $49.994$\sstd{$0.078$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$89.270$\sstd{$0.272$} & $50.014$\sstd{$0.048$} & $50.191$\sstd{$0.463$} & $49.995$\sstd{$0.080$} \\
& & DeepSets & \highlight{$89.788$\sstd{$0.213$}} & $50.018$\sstd{$0.061$} & $50.191$\sstd{$0.478$} & $49.977$\sstd{$0.075$} \\
& & Transformer &$89.366$\sstd{$0.108$} & $64.926$\sstd{$0.260$} & $50.182$\sstd{$0.469$} & $49.986$\sstd{$0.071$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$49.651$\sstd{$0.040$} & $50.119$\sstd{$0.068$} & $49.987$\sstd{$0.015$} & $49.904$\sstd{$0.018$} \\
& & DeepSets &$49.639$\sstd{$0.031$} & $50.113$\sstd{$0.065$} & $49.988$\sstd{$0.022$} & $49.910$\sstd{$0.043$} \\
& & Transformer &$49.636$\sstd{$0.040$} & $50.115$\sstd{$0.063$} & $49.989$\sstd{$0.017$} & $49.909$\sstd{$0.042$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$49.769$\sstd{$0.141$} & $50.082$\sstd{$0.091$} & $49.915$\sstd{$0.070$} & $50.004$\sstd{$0.084$} \\
& & DeepSets &$49.782$\sstd{$0.073$} & $50.080$\sstd{$0.087$} & $49.831$\sstd{$0.152$} & $49.994$\sstd{$0.078$} \\
& & Transformer &$63.233$\sstd{$19.243$} & $50.026$\sstd{$0.047$} & $49.869$\sstd{$0.207$} & $50.036$\sstd{$0.056$} \\
\bottomrule
    \end{tabular}
\begin{tabular}{lcr cc cc}
        \toprule
         &  &  & \multicolumn{4}{c}{\textit{Accuracy} ($\uparrow$)} \\
         \cmidrule(lr){4-7}
         & & & \multicolumn{2}{c}{\textit{1-layer}} & \multicolumn{2}{c}{\textit{2-layers}} \\
         \cmidrule(lr){4-5}\cmidrule(lr){6-7}
         \textbf{Objective} & $q_\varphi$ & \textbf{Model} & \textit{2D} & \textit{50D} & \textit{2D} & \textit{50D} \\
         \midrule
\multirow{4}{*}{Baseline} & - & Random & $20.041$\sstd{$0.136$} & $20.002$\sstd{$0.079$} & $19.914$\sstd{$0.111$} & $19.954$\sstd{$0.005$} \\
& - & Optimization & $92.059$\sstd{$0.012$} & $40.722$\sstd{$0.027$} & $88.848$\sstd{$0.005$} & $34.136$\sstd{$0.041$} \\
& - & Langevin & $88.357$\sstd{$0.309$} & $30.941$\sstd{$0.097$} & $83.788$\sstd{$0.170$} & $26.538$\sstd{$0.206$} \\
& - & HMC & $79.161$\sstd{$0.292$} & $27.508$\sstd{$0.379$} & $74.987$\sstd{$0.130$} & $25.377$\sstd{$0.246$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Gaussian}} & GRU &$20.264$\sstd{$0.139$} & $20.158$\sstd{$0.056$} & $20.215$\sstd{$0.138$} & $20.093$\sstd{$0.028$} \\
& & DeepSets &$20.042$\sstd{$0.133$} & $20.000$\sstd{$0.088$} & $19.916$\sstd{$0.114$} & $19.955$\sstd{$0.007$} \\
& & Transformer &$20.240$\sstd{$0.126$} & $20.153$\sstd{$0.070$} & $20.118$\sstd{$0.131$} & $20.089$\sstd{$0.022$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$66.565$\sstd{$7.725$} & $20.011$\sstd{$0.099$} & $19.913$\sstd{$0.125$} & $19.954$\sstd{$0.022$} \\
& & DeepSets &$57.294$\sstd{$0.362$} & $20.011$\sstd{$0.091$} & $19.915$\sstd{$0.115$} & $19.959$\sstd{$0.020$} \\
& & Transformer & \highlight{$72.865$\sstd{$1.340$}} & $22.185$\sstd{$1.872$} & $19.911$\sstd{$0.124$} & $19.953$\sstd{$0.014$} \\
\cmidrule{2-7}

\multirow{3}{*}{Fwd-KL} & \multirow{6}{*}{\rotatebox[origin=c]{90}{Flow}} & GRU &$19.963$\sstd{$0.239$} & $20.176$\sstd{$0.056$} & $19.952$\sstd{$0.189$} & $20.156$\sstd{$0.079$} \\
& & DeepSets &$19.757$\sstd{$0.259$} & $20.045$\sstd{$0.071$} & $19.692$\sstd{$0.184$} & $20.019$\sstd{$0.069$} \\
& & Transformer &$19.925$\sstd{$0.262$} & $20.185$\sstd{$0.059$} & $19.882$\sstd{$0.175$} & $20.159$\sstd{$0.070$} \\
\cmidrule{3-7}

\multirow{3}{*}{Rev-KL} & & GRU &$67.042$\sstd{$2.230$} & $20.065$\sstd{$0.060$} & $19.707$\sstd{$0.245$} & $19.989$\sstd{$0.101$} \\
& & DeepSets &$35.220$\sstd{$10.870$} & $20.000$\sstd{$0.054$} & $19.739$\sstd{$0.216$} & $19.966$\sstd{$0.019$} \\
& & Transformer & \highlight{$72.798$\sstd{$1.049$}} & $20.032$\sstd{$0.040$} & $19.752$\sstd{$0.276$} & $20.017$\sstd{$0.037$} \\
\bottomrule
    \end{tabular}
